An algebraic reduction of Hedetniemi's conjecture

For a graph $G$, let $\chi (G)$ denote the chromatic number. In graph theory, the following famous conjecture posed by Hedetniemi has been studied: For two graphs $G$ and $H$, $\chi (G\times H)=\min\{\chi (G),\chi (H)\}$, where $G \times H$ is the tensor product of $G$ and $H$. In this paper, we give a reduction of Hedetniemi's conjecture to an inclusion relation problem on ideals of polynomial rings, and we demonstrate computational experiments for partial solutions of Hedetniemi's conjecture along such a strategy using Gr\"{o}bner basis.

==> fig-Gr.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.9000,16.4000)(42.5000,-36.5000)%
% POLYGON 2 0 3 0 Black White  
% 6 5600 3600 4600 3600 4291 2649 5100 2061 5909 2649 5600 3600
% 
\special{pn 8}%
\special{pa 5600 3600}%
\special{pa 4600 3600}%
\special{pa 4291 2649}%
\special{pa 5100 2061}%
\special{pa 5909 2649}%
\special{pa 5600 3600}%
\special{pa 4600 3600}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 2910 5100 2960 5100 2960 5100 2960
% 
\special{sh 1.000}%
\special{ia 5100 2910 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 2910 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 2410 5100 2460 5100 2460 5100 2460
% 
\special{sh 1.000}%
\special{ia 5100 2410 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 2410 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5100 2060 5100 2110 5100 2110 5100 2110
% 
\special{sh 1.000}%
\special{ia 5100 2060 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5100 2060 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5890 2640 5890 2690 5890 2690 5890 2690
% 
\special{sh 1.000}%
\special{ia 5890 2640 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5890 2640 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4300 2640 4300 2690 4300 2690 4300 2690
% 
\special{sh 1.000}%
\special{ia 4300 2640 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4300 2640 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4590 3600 4590 3650 4590 3650 4590 3650
% 
\special{sh 1.000}%
\special{ia 4590 3600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4590 3600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5590 3600 5590 3650 5590 3650 5590 3650
% 
\special{sh 1.000}%
\special{ia 5590 3600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5590 3600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5570 2750 5570 2800 5570 2800 5570 2800
% 
\special{sh 1.000}%
\special{ia 5570 2750 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5570 2750 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4620 2750 4620 2800 4620 2800 4620 2800
% 
\special{sh 1.000}%
\special{ia 4620 2750 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4620 2750 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 3330 4800 3380 4800 3380 4800 3380
% 
\special{sh 1.000}%
\special{ia 4800 3330 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 3330 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5400 3330 5400 3380 5400 3380 5400 3380
% 
\special{sh 1.000}%
\special{ia 5400 3330 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5400 3330 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 10 5400 3330 5100 2910 5100 2910 5570 2750 5100 2910 5100 2410 5100 2910 4620 2750 5100 2910 4800 3330
% 
\special{pn 8}%
\special{pa 5400 3330}%
\special{pa 5100 2910}%
\special{fp}%
\special{pa 5100 2910}%
\special{pa 5570 2750}%
\special{fp}%
\special{pa 5100 2910}%
\special{pa 5100 2410}%
\special{fp}%
\special{pa 5100 2910}%
\special{pa 4620 2750}%
\special{fp}%
\special{pa 5100 2910}%
\special{pa 4800 3330}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 20 4800 3330 4300 2640 4300 2640 5100 2410 5100 2410 5890 2640 5890 2640 5400 3330 5400 3330 4590 3600 4590 3600 4620 2750 4620 2750 5100 2060 5100 2060 5570 2750 5570 2750 5590 3600 5590 3600 4800 3330
% 
\special{pn 8}%
\special{pa 4800 3330}%
\special{pa 4300 2640}%
\special{fp}%
\special{pa 4300 2640}%
\special{pa 5100 2410}%
\special{fp}%
\special{pa 5100 2410}%
\special{pa 5890 2640}%
\special{fp}%
\special{pa 5890 2640}%
\special{pa 5400 3330}%
\special{fp}%
\special{pa 5400 3330}%
\special{pa 4590 3600}%
\special{fp}%
\special{pa 4590 3600}%
\special{pa 4620 2750}%
\special{fp}%
\special{pa 4620 2750}%
\special{pa 5100 2060}%
\special{fp}%
\special{pa 5100 2060}%
\special{pa 5570 2750}%
\special{fp}%
\special{pa 5570 2750}%
\special{pa 5590 3600}%
\special{fp}%
\special{pa 5590 3600}%
\special{pa 4800 3330}%
\special{fp}%
\end{picture}}%


==> fig-JR.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(23.0000,16.0000)(13.5000,-32.0000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 2000 1400 2050 1400 2050 1400 2050
% 
\special{sh 1.000}%
\special{ia 1400 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 2800 1400 2850 1400 2850 1400 2850
% 
\special{sh 1.000}%
\special{ia 1400 2800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 2800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 2800 2000 2850 2000 2850 2000 2850
% 
\special{sh 1.000}%
\special{ia 2000 2800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 2800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 2000 2000 2050 2000 2050 2000 2050
% 
\special{sh 1.000}%
\special{ia 2000 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 2000 2600 2050 2600 2050 2600 2050
% 
\special{sh 1.000}%
\special{ia 2600 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 2800 2600 2850 2600 2850 2600 2850
% 
\special{sh 1.000}%
\special{ia 2600 2800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 2800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 2800 3200 2850 3200 2850 3200 2850
% 
\special{sh 1.000}%
\special{ia 3200 2800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 2800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 2000 3200 2050 3200 2050 3200 2050
% 
\special{sh 1.000}%
\special{ia 3200 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2400 1800 2400 1850 2400 1850 2400 1850
% 
\special{sh 1.000}%
\special{ia 2400 1800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2400 1800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 3000 2200 3050 2200 3050 2200 3050
% 
\special{sh 1.000}%
\special{ia 2200 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3600 2400 3600 2450 3600 2450 3600 2450
% 
\special{sh 1.000}%
\special{ia 3600 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 2400 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 16 1400 2000 1400 2800 1400 2800 2000 2800 2000 2800 2600 2000 2600 2000 3200 2000 3200 2000 3200 2800 3200 2800 2600 2800 2600 2800 2000 2000 2000 2000 1400 2000
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1400 2800}%
\special{fp}%
\special{pa 1400 2800}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 2600 2000}%
\special{pa 3200 2000}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 2600 2800}%
\special{fp}%
\special{pa 2600 2800}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 1400 2000}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1400 2000 2300 1600 3200 2000 3200 2000
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1429 1981}%
\special{pa 1458 1961}%
\special{pa 1488 1942}%
\special{pa 1517 1922}%
\special{pa 1546 1903}%
\special{pa 1575 1885}%
\special{pa 1605 1866}%
\special{pa 1692 1812}%
\special{pa 1722 1795}%
\special{pa 1751 1778}%
\special{pa 1809 1746}%
\special{pa 1839 1731}%
\special{pa 1868 1716}%
\special{pa 1897 1702}%
\special{pa 1926 1689}%
\special{pa 1956 1677}%
\special{pa 1985 1665}%
\special{pa 2014 1654}%
\special{pa 2043 1644}%
\special{pa 2073 1635}%
\special{pa 2102 1627}%
\special{pa 2131 1620}%
\special{pa 2160 1614}%
\special{pa 2190 1609}%
\special{pa 2219 1605}%
\special{pa 2248 1602}%
\special{pa 2277 1600}%
\special{pa 2307 1600}%
\special{pa 2336 1601}%
\special{pa 2365 1603}%
\special{pa 2394 1606}%
\special{pa 2423 1611}%
\special{pa 2453 1616}%
\special{pa 2511 1630}%
\special{pa 2540 1639}%
\special{pa 2570 1648}%
\special{pa 2628 1670}%
\special{pa 2657 1682}%
\special{pa 2687 1695}%
\special{pa 2716 1708}%
\special{pa 2745 1723}%
\special{pa 2774 1737}%
\special{pa 2804 1753}%
\special{pa 2862 1785}%
\special{pa 2891 1802}%
\special{pa 2921 1820}%
\special{pa 3008 1874}%
\special{pa 3038 1893}%
\special{pa 3125 1950}%
\special{pa 3155 1970}%
\special{pa 3184 1989}%
\special{pa 3200 2000}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1400 2800 2300 3200 3200 2800 3200 2800
% 
\special{pn 8}%
\special{pa 1400 2800}%
\special{pa 1429 2819}%
\special{pa 1458 2839}%
\special{pa 1488 2858}%
\special{pa 1517 2878}%
\special{pa 1546 2897}%
\special{pa 1575 2915}%
\special{pa 1605 2934}%
\special{pa 1692 2988}%
\special{pa 1722 3005}%
\special{pa 1751 3022}%
\special{pa 1809 3054}%
\special{pa 1839 3069}%
\special{pa 1868 3084}%
\special{pa 1897 3098}%
\special{pa 1926 3111}%
\special{pa 1956 3123}%
\special{pa 1985 3135}%
\special{pa 2014 3146}%
\special{pa 2043 3156}%
\special{pa 2073 3165}%
\special{pa 2102 3173}%
\special{pa 2131 3180}%
\special{pa 2160 3186}%
\special{pa 2190 3191}%
\special{pa 2219 3195}%
\special{pa 2248 3198}%
\special{pa 2277 3200}%
\special{pa 2307 3200}%
\special{pa 2336 3199}%
\special{pa 2365 3197}%
\special{pa 2394 3194}%
\special{pa 2423 3189}%
\special{pa 2453 3184}%
\special{pa 2511 3170}%
\special{pa 2540 3161}%
\special{pa 2570 3152}%
\special{pa 2628 3130}%
\special{pa 2657 3118}%
\special{pa 2687 3105}%
\special{pa 2716 3092}%
\special{pa 2745 3077}%
\special{pa 2774 3063}%
\special{pa 2804 3047}%
\special{pa 2862 3015}%
\special{pa 2891 2998}%
\special{pa 2921 2980}%
\special{pa 3008 2926}%
\special{pa 3038 2907}%
\special{pa 3125 2850}%
\special{pa 3155 2830}%
\special{pa 3184 2811}%
\special{pa 3200 2800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2400 1800 1400 2800 1400 2000 2400 1800 2400 1800 2600 2000 2400 1800 2600 2800
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 1400 2800}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2400 1800}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 2400 1800}%
\special{pa 2600 2800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2200 3000 2000 2800 2200 3000 2000 2000 2200 3000 3200 2800 2200 3000 3200 2000
% 
\special{pn 8}%
\special{pa 2200 3000}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2200 3000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2200 3000}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 2200 3000}%
\special{pa 3200 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 16 3600 2400 3200 2000 3600 2400 2600 2000 2000 2000 3600 2400 3600 2400 1400 2000 1400 2800 3600 2400 3600 2400 2000 2800 2600 2800 3600 2400 3600 2400 3200 2800
% 
\special{pn 8}%
\special{pa 3600 2400}%
\special{pa 3200 2000}%
\special{fp}%
\special{pa 3600 2400}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 3600 2400}%
\special{fp}%
\special{pa 3600 2400}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2800}%
\special{pa 3600 2400}%
\special{fp}%
\special{pa 3600 2400}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2600 2800}%
\special{pa 3600 2400}%
\special{fp}%
\special{pa 3600 2400}%
\special{pa 3200 2800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2000 2000 2000 2800 2600 2800 2600 2000
% 
\special{pn 8}%
\special{pa 2000 2000}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2600 2800}%
\special{pa 2600 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 1800 2200 3000
% 
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2200 3000}%
\special{fp}%
\end{picture}}%


==> fig0.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 45.0000, 23.8500)(  1.5000,-25.3500)
% CIRCLE 2 0 0 0 Black Black
% 4 400 200 400 250 400 250 400 250
% 
\special{sh 1.000}%
\special{ia 400 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 200 800 250 800 250 800 250
% 
\special{sh 1.000}%
\special{ia 800 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 800 200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 400 600 450 600 450 600 450
% 
\special{sh 1.000}%
\special{ia 600 400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 600 400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 600 600 650 600 650 600 650
% 
\special{sh 1.000}%
\special{ia 600 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 600 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 200 600 200 650 200 650 200 650
% 
\special{sh 1.000}%
\special{ia 200 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 200 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 600 1000 650 1000 650 1000 650
% 
\special{sh 1.000}%
\special{ia 1000 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 1000 600 1050 600 1050 600 1050
% 
\special{sh 1.000}%
\special{ia 600 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 600 1000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1800 200 1800 250 1800 250 1800 250
% 
\special{sh 1.000}%
\special{ia 1800 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1800 200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1400 600 1400 650 1400 650 1400 650
% 
\special{sh 1.000}%
\special{ia 1400 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 600 1600 650 1600 650 1600 650
% 
\special{sh 1.000}%
\special{ia 1600 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 600 2000 650 2000 650 2000 650
% 
\special{sh 1.000}%
\special{ia 2000 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2200 600 2200 650 2200 650 2200 650
% 
\special{sh 1.000}%
\special{ia 2200 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 1000 1600 1050 1600 1050 1600 1050
% 
\special{sh 1.000}%
\special{ia 1600 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 1000 2000 1050 2000 1050 2000 1050
% 
\special{sh 1.000}%
\special{ia 2000 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1000 50 50  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black
% 14 2000 1000 2000 600 2000 600 2200 600 2200 600 2000 1000 2000 1000 1600 1000 1600 1000 1600 600 1600 600 1400 600 1400 600 1600 1000
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 1600 1000}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1600 1000}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 8 1600 600 1800 200 1800 200 1400 600 2000 600 1800 200 1800 200 2200 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1800 200}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 1800 200}%
\special{pa 2200 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 600 600 400 200 400 200 800 200 800 200 600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 200}%
\special{fp}%
\special{pa 400 200}%
\special{pa 800 200}%
\special{fp}%
\special{pa 800 200}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 8 600 400 400 200 800 200 600 400 400 200 200 600 200 600 600 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 400 200}%
\special{fp}%
\special{pa 800 200}%
\special{pa 600 400}%
\special{fp}%
\special{pa 400 200}%
\special{pa 200 600}%
\special{fp}%
\special{pa 200 600}%
\special{pa 600 400}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 4 600 400 1000 600 1000 600 800 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 200 600 600 1000 600 1000 600 600 1000 600 600 1000
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 1000}%
\special{fp}%
\special{pa 600 1000}%
\special{pa 600 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 600 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 200 2800 250 2800 250 2800 250
% 
\special{sh 1.000}%
\special{ia 2800 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 200 3200 250 3200 250 3200 250
% 
\special{sh 1.000}%
\special{ia 3200 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3200 200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 400 3000 450 3000 450 3000 450
% 
\special{sh 1.000}%
\special{ia 3000 400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3000 400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2600 600 2600 650 2600 650 2600 650
% 
\special{sh 1.000}%
\special{ia 2600 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3400 600 3400 650 3400 650 3400 650
% 
\special{sh 1.000}%
\special{ia 3400 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3400 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 800 3000 850 3000 850 3000 850
% 
\special{sh 1.000}%
\special{ia 3000 800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3000 800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 1000 3000 1050 3000 1050 3000 1050
% 
\special{sh 1.000}%
\special{ia 3000 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3000 1000 50 50  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black
% 10 3000 1000 3000 800 3000 800 2600 600 2600 600 3000 1000 3000 1000 3400 600 3400 600 3000 800
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3000 800}%
\special{fp}%
\special{pa 3000 800}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 3000 1000}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 3400 600}%
\special{fp}%
\special{pa 3400 600}%
\special{pa 3000 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 10 2600 600 2800 200 2800 200 3200 200 3200 200 3000 400 3000 400 2800 200 3200 200 3400 600
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 2800 200}%
\special{fp}%
\special{pa 2800 200}%
\special{pa 3200 200}%
\special{fp}%
\special{pa 3200 200}%
\special{pa 3000 400}%
\special{fp}%
\special{pa 3000 400}%
\special{pa 2800 200}%
\special{fp}%
\special{pa 3200 200}%
\special{pa 3400 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 4 3400 600 3000 400 3000 400 2600 600
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3000 400}%
\special{fp}%
\special{pa 3000 400}%
\special{pa 2600 600}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 200 4000 250 4000 250 4000 250
% 
\special{sh 1.000}%
\special{ia 4000 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4000 200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 600 4000 650 4000 650 4000 650
% 
\special{sh 1.000}%
\special{ia 4000 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4000 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4200 1000 4200 1050 4200 1050 4200 1050
% 
\special{sh 1.000}%
\special{ia 4200 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4200 1000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 1000 4600 1050 4600 1050 4600 1050
% 
\special{sh 1.000}%
\special{ia 4600 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 1000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3800 1000 3800 1050 3800 1050 3800 1050
% 
\special{sh 1.000}%
\special{ia 3800 1000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3800 1000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4400 600 4400 650 4400 650 4400 650
% 
\special{sh 1.000}%
\special{ia 4400 600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4400 600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4400 200 4400 250 4400 250 4400 250
% 
\special{sh 1.000}%
\special{ia 4400 200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4400 200 50 50  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black
% 8 4000 200 4400 200 4400 200 4400 600 4400 600 4000 600 4000 600 4000 200
% 
\special{pn 8}%
\special{pa 4000 200}%
\special{pa 4400 200}%
\special{fp}%
\special{pa 4400 200}%
\special{pa 4400 600}%
\special{fp}%
\special{pa 4400 600}%
\special{pa 4000 600}%
\special{fp}%
\special{pa 4000 600}%
\special{pa 4000 200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 10 4000 600 4200 1000 4200 1000 4400 600 4400 600 4600 1000 4600 1000 3800 1000 3800 1000 4000 600
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 4200 1000}%
\special{fp}%
\special{pa 4200 1000}%
\special{pa 4400 600}%
\special{fp}%
\special{pa 4400 600}%
\special{pa 4600 1000}%
\special{fp}%
\special{pa 4600 1000}%
\special{pa 3800 1000}%
\special{fp}%
\special{pa 3800 1000}%
\special{pa 4000 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 3800 1000 4000 200
% 
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 4000 200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 4400 200 4600 1000
% 
\special{pn 8}%
\special{pa 4400 200}%
\special{pa 4600 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 1600 2800 1650 2800 1650 2800 1650
% 
\special{sh 1.000}%
\special{ia 2800 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 1600 3200 1650 3200 1650 3200 1650
% 
\special{sh 1.000}%
\special{ia 3200 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3200 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 1900 3000 1950 3000 1950 3000 1950
% 
\special{sh 1.000}%
\special{ia 3000 1900 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3000 1900 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 2200 2800 2250 2800 2250 2800 2250
% 
\special{sh 1.000}%
\special{ia 2800 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2600 2200 2600 2250 2600 2250 2600 2250
% 
\special{sh 1.000}%
\special{ia 2600 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 2200 3200 2250 3200 2250 3200 2250
% 
\special{sh 1.000}%
\special{ia 3200 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3200 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3400 2200 3400 2250 3400 2250 3400 2250
% 
\special{sh 1.000}%
\special{ia 3400 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3400 2200 50 50  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black
% 2 3400 2200 2600 2200
% 
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 2600 2200}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 2600 2200 2900 2400 3200 2200 3200 2200
% 
\special{pn 8}%
\special{pa 2600 2200}%
\special{pa 2654 2254}%
\special{pa 2680 2278}%
\special{pa 2708 2302}%
\special{pa 2760 2346}%
\special{pa 2786 2362}%
\special{pa 2814 2378}%
\special{pa 2840 2390}%
\special{pa 2866 2396}%
\special{pa 2894 2400}%
\special{pa 2920 2400}%
\special{pa 2946 2394}%
\special{pa 2974 2384}%
\special{pa 3000 2372}%
\special{pa 3026 2354}%
\special{pa 3054 2336}%
\special{pa 3106 2292}%
\special{pa 3134 2266}%
\special{pa 3160 2242}%
\special{pa 3200 2200}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 2800 2200 3100 2400 3400 2200 3400 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2854 2254}%
\special{pa 2880 2278}%
\special{pa 2908 2302}%
\special{pa 2960 2346}%
\special{pa 2986 2362}%
\special{pa 3014 2378}%
\special{pa 3040 2390}%
\special{pa 3066 2396}%
\special{pa 3094 2400}%
\special{pa 3120 2400}%
\special{pa 3146 2394}%
\special{pa 3174 2384}%
\special{pa 3200 2372}%
\special{pa 3226 2354}%
\special{pa 3254 2336}%
\special{pa 3306 2292}%
\special{pa 3334 2266}%
\special{pa 3360 2242}%
\special{pa 3400 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 10 2600 2200 2800 1600 2800 1600 3200 1600 3200 1600 3400 2200 3200 2200 3200 1600 2800 1600 2800 2200
% 
\special{pn 8}%
\special{pa 2600 2200}%
\special{pa 2800 1600}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 3200 1600}%
\special{fp}%
\special{pa 3200 1600}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 3200 1600}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 4 2600 2200 3000 1900 3000 1900 3400 2200
% 
\special{pn 8}%
\special{pa 2600 2200}%
\special{pa 3000 1900}%
\special{fp}%
\special{pa 3000 1900}%
\special{pa 3400 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 4 3000 1900 3200 1600 2800 1600 3000 1900
% 
\special{pn 8}%
\special{pa 3000 1900}%
\special{pa 3200 1600}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 3000 1900}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 1600 600 1650 600 1650 600 1650
% 
\special{sh 1.000}%
\special{ia 600 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 600 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 200 2000 200 2050 200 2050 200 2050
% 
\special{sh 1.000}%
\special{ia 200 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 200 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 2000 400 2050 400 2050 400 2050
% 
\special{sh 1.000}%
\special{ia 400 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2000 800 2050 800 2050 800 2050
% 
\special{sh 1.000}%
\special{ia 800 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 800 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 2000 1000 2050 1000 2050 1000 2050
% 
\special{sh 1.000}%
\special{ia 1000 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2400 800 2450 800 2450 800 2450
% 
\special{sh 1.000}%
\special{ia 800 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 800 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 2400 400 2450 400 2450 400 2450
% 
\special{sh 1.000}%
\special{ia 400 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 2400 50 50  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black Black
% 14 600 1600 200 2000 200 2000 400 2000 400 2000 600 1600 600 1600 800 2000 800 2000 1000 2000 1000 2000 600 1600 800 2000 400 2000
% 
\special{pn 8}%
\special{pa 600 1600}%
\special{pa 200 2000}%
\special{fp}%
\special{pa 200 2000}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 800 2000}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 400 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 10 200 2000 400 2400 400 2400 800 2400 800 2400 1000 2000 800 2000 800 2400 400 2400 400 2000
% 
\special{pn 8}%
\special{pa 200 2000}%
\special{pa 400 2400}%
\special{fp}%
\special{pa 400 2400}%
\special{pa 800 2400}%
\special{fp}%
\special{pa 800 2400}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 800 2400}%
\special{fp}%
\special{pa 400 2400}%
\special{pa 400 2000}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 200 2000 600 2200 1000 2000 1000 2000
% 
\special{pn 8}%
\special{pa 200 2000}%
\special{pa 230 2022}%
\special{pa 258 2044}%
\special{pa 314 2084}%
\special{pa 344 2104}%
\special{pa 372 2122}%
\special{pa 400 2138}%
\special{pa 430 2154}%
\special{pa 486 2178}%
\special{pa 516 2188}%
\special{pa 572 2200}%
\special{pa 602 2200}%
\special{pa 630 2198}%
\special{pa 658 2194}%
\special{pa 688 2188}%
\special{pa 716 2178}%
\special{pa 744 2166}%
\special{pa 772 2152}%
\special{pa 802 2138}%
\special{pa 858 2102}%
\special{pa 888 2084}%
\special{pa 916 2062}%
\special{pa 944 2042}%
\special{pa 974 2020}%
\special{pa 1000 2000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 1600 1600 1650 1600 1650 1600 1650
% 
\special{sh 1.000}%
\special{ia 1600 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 1600 2000 1650 2000 1650 2000 1650
% 
\special{sh 1.000}%
\special{ia 2000 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2200 2000 2200 2050 2200 2050 2200 2050
% 
\special{sh 1.000}%
\special{ia 2200 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 2000 2000 2050 2000 2050 2000 2050
% 
\special{sh 1.000}%
\special{ia 2000 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 2000 1600 2050 1600 2050 1600 2050
% 
\special{sh 1.000}%
\special{ia 1600 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 2400 1600 2450 1600 2450 1600 2450
% 
\special{sh 1.000}%
\special{ia 1600 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 2400 2000 2450 2000 2450 2000 2450
% 
\special{sh 1.000}%
\special{ia 2000 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2400 50 50  0.0000000  6.2831853}%
% SPLINE 2 0 3 0 Black Black
% 5 1600 2400 1400 2000 1400 2000 1600 1600 1600 1600
% 
\special{pn 8}%
\special{pa 1600 2400}%
\special{pa 1580 2372}%
\special{pa 1558 2344}%
\special{pa 1538 2314}%
\special{pa 1516 2286}%
\special{pa 1498 2258}%
\special{pa 1480 2228}%
\special{pa 1462 2200}%
\special{pa 1448 2172}%
\special{pa 1434 2142}%
\special{pa 1422 2114}%
\special{pa 1406 2058}%
\special{pa 1402 2028}%
\special{pa 1400 2000}%
\special{pa 1402 1972}%
\special{pa 1406 1942}%
\special{pa 1422 1886}%
\special{pa 1434 1856}%
\special{pa 1448 1828}%
\special{pa 1464 1800}%
\special{pa 1480 1770}%
\special{pa 1498 1742}%
\special{pa 1518 1714}%
\special{pa 1538 1684}%
\special{pa 1558 1656}%
\special{pa 1580 1628}%
\special{pa 1600 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 8 1600 1600 1600 2400 1600 2400 2000 2400 2000 2400 2000 1600 2000 1600 1600 1600
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1600 2400}%
\special{fp}%
\special{pa 1600 2400}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1600 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 1600 2000 2200 2000 2200 2000 2000 1600 2200 2000 2000 2400
% 
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 2000 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 4 2000 2400 1600 1600 1600 2000 2000 1600
% 
\special{pn 8}%
\special{pa 2000 2400}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 2000 1600}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 600 1100 600 1200 5 0 0 0
% $H_{0}$
\put(6.0000,-12.0000){\makebox(0,0){$H_{0}$}}%
% STR 2 0 3 0 Black Black
% 4 1800 1100 1800 1200 5 0 0 0
% $H_{1}$
\put(18.0000,-12.0000){\makebox(0,0){$H_{1}$}}%
% STR 2 0 3 0 Black Black
% 4 3000 1100 3000 1200 5 0 0 0
% $H_{2}$
\put(30.0000,-12.0000){\makebox(0,0){$H_{2}$}}%
% STR 2 0 3 0 Black Black
% 4 4200 1100 4200 1200 5 0 0 0
% $H_{3}$
\put(42.0000,-12.0000){\makebox(0,0){$H_{3}$}}%
% STR 2 0 3 0 Black Black
% 4 600 2500 600 2600 5 0 0 0
% $H_{4}$
\put(6.0000,-26.0000){\makebox(0,0){$H_{4}$}}%
% STR 2 0 3 0 Black Black
% 4 1800 2500 1800 2600 5 0 0 0
% $H_{5}$
\put(18.0000,-26.0000){\makebox(0,0){$H_{5}$}}%
% STR 2 0 3 0 Black Black
% 4 3000 2500 3000 2600 5 0 0 0
% $H_{6}$
\put(30.0000,-26.0000){\makebox(0,0){$H_{6}$}}%
\end{picture}}%


==> fig1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(13.0000,9.0000)(1.5000,-10.5000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 200 600 200 650 200 650 200 650
% 
\special{sh 1.000}%
\special{ia 200 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 200 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 600 600 650 600 650 600 650
% 
\special{sh 1.000}%
\special{ia 600 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 600 1000 650 1000 650 1000 650
% 
\special{sh 1.000}%
\special{ia 1000 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 600 1400 650 1400 650 1400 650
% 
\special{sh 1.000}%
\special{ia 1400 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 1000 800 1050 800 1050 800 1050
% 
\special{sh 1.000}%
\special{ia 800 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 400 200 400 250 400 250 400 250
% 
\special{sh 1.000}%
\special{ia 400 200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 400 200 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 200 1200 250 1200 250 1200 250
% 
\special{sh 1.000}%
\special{ia 1200 200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 200 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 18 1200 200 400 200 400 200 200 600 200 600 1200 200 1200 200 600 600 600 600 400 200 400 200 1000 600 1000 600 1200 200 1200 200 1400 600 1400 600 400 200
% 
\special{pn 8}%
\special{pa 1200 200}%
\special{pa 400 200}%
\special{fp}%
\special{pa 400 200}%
\special{pa 200 600}%
\special{fp}%
\special{pa 200 600}%
\special{pa 1200 200}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 400 200}%
\special{fp}%
\special{pa 400 200}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1200 200}%
\special{fp}%
\special{pa 1200 200}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 8 200 600 800 1000 800 1000 600 600 1000 600 800 1000 800 1000 1400 600
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 600 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1400 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 870 920 870 1020 1 0 0 0
% $u$
\put(8.7000,-10.2000){\makebox(0,0)[lt]{$u$}}%
\end{picture}}%

